Oriented discrepancy of Hamilton cycles

We propose the following conjecture extending Dirac's theorem: if $G$ is a graph with $n\ge 3$ vertices and minimum degree $\delta(G)\ge n/2$, then in every orientation of $G$ there is a Hamilton cycle with at least $\delta(G)$ edges oriented in the same direction. We prove an approximate version of this conjecture, showing that minimum degree $n/2 + O(k)$ guarantees a Hamilton cycle with at least $(n+k)/2$ edges oriented in the same direction. We also study the analogous problem for random graphs, showing that if the edge probability $p = p(n)$ is above the Hamiltonicity threshold, then, with high probability, in every orientation of $G \sim G(n,p)$ there is a Hamilton cycle with $(1-o(1))n$ edges oriented in the same direction.

==> ham.tikz.tex <==
%\definecolor{discred}{HTML}{d7191c}
%\definecolor{discblue}{HTML}{2b83ba}
%\definecolor{discgreen}{HTML}{abdda4}
%\definecolor{discorange}{HTML}{fdae61}

\usetikzlibrary{calc}

\tikzset{
  vertex/.style={fill,circle,inner sep=1.5pt},
}

\begin{tikzpicture}
\def\xa{0cm}
\def\xb{1cm}
\def\xba{1.5cm}
\def\xbb{3cm}
\def\xm{6cm}
\def\xc{9cm}
\def\xd{12cm}
\def\xm{6cm}
\def\cC{4.5cm}
\def\xPa{5cm}
\def\xP{10.5cm}

\def\ya{0cm}
\def\yb{3cm}
\def\yc{6cm}
\def\yCa{1.5cm}
\def\yCb{4.5cm}

\def\epl{0.5cm}
\def\eps{0.1cm}

\clip ({\xa-\epl},{\ya-\epl}) rectangle ({\xd+\epl},{\yc+\epl});

% V
\draw[rounded corners] (\xa,\ya) rectangle (\xd,\yc);

% U1
\draw[rounded corners]
  ({\xa+2*\eps},{\yb+2*\eps}) rectangle ({\xb-2*\eps},{\yc-4*\eps});
\node (U1) at ({\xa+5*\eps},{\yc-7*\eps}) {$U_1$};

% U2
\draw[rounded corners]
  ({\xa+2*\eps},{\ya+4*\eps}) rectangle ({\xb-2*\eps},{\yb-2*\eps});
\node (U2) at ({\xa+5*\eps},{\ya+7*\eps}) {$U_2$};

% V'
\draw[rounded corners]
  ({\xb},{\ya+\eps}) rectangle ({\xd-\eps},{\yc-\eps});
\node (V') at ({\xd-4*\eps},{\yc-4*\eps}) {$V'$};

% P
\node[vertex,label={270:$a_1$}] (a1) at (\xPa-2*\epl,\yc-1.5*\epl) {};
\node[vertex,label={90:$a_2$}] (a2) at (\xPa-2*\epl,\ya+1.5*\epl) {};
\draw[very thick,red] (a1)
  -- (\xP,\yc-1.5*\epl)
  -- (\xP,\yc-2.5*\epl)
  -- (\xPa,\yc-2.5*\epl)
  -- (\xPa,\yc-3.5*\epl)
  -- (\xP,\yc-3.5*\epl)
  -- (\xP,\yc-4.5*\epl)
  -- (\xPa,\yc-4.5*\epl)
  -- (\xPa,\yb+0.5*\epl)
  -- (\xP,\yb+0.5*\epl)
  -- (\xP,\yb-0.5*\epl)
  -- (\xPa,\yb-0.5*\epl)
  -- (\xPa,\ya+4.5*\epl)
  -- (\xP,\ya+4.5*\epl)
  -- (\xP,\ya+3.5*\epl)
  -- (\xPa,\ya+3.5*\epl)
  -- (\xPa,\ya+2.5*\epl)
  -- (\xP,\ya+2.5*\epl)
  -- (\xP,\ya+1.5*\epl)
  -- (a2);
\node[red] (P) at (\xP+\epl,\yb) {$P$};

% V''
\draw[rounded corners]
  ({\xb+\eps},{\ya+2*\eps}) rectangle ({\xbb},{\yc-2*\eps});
\node (V'') at ({\xb+5*\eps},{\yc-6*\eps}) {$V''$};

% W1
\draw[rounded corners,blue,dashed]
  ({\xa+\eps},{\yb+0.5*\eps}) rectangle ({\xbb-\eps},{\yc-3*\eps});
\node[blue] (W1) at ({\xbb-5*\eps},{\yb+3.5*\eps}) {$W_1$};

% W2
\draw[rounded corners,blue,dashed]
  ({\xa+\eps},{\ya+3*\eps}) rectangle ({\xbb-\eps},{\yb-0.5*\eps});
\node[blue] (W2) at ({\xbb-5*\eps},{\yb-3.5*\eps}) {$W_2$};

% C1, w1
\node[vertex,label={270:$w_1$}] (w1)
  at ({\xbb-1*\epl},{\yc-1.5*\epl}) {};
\draw (a1) -- (w1);

% C2, w2
\node[vertex,label={90:$w_2$}] (w2)
  at ({\xbb-1*\epl},{\ya+1.5*\epl}) {};
\draw (a2) -- (w2);

% x1
\node (x1)
  at ($(\cC,\yCb)+(-15:{(-3)*\epl} and {1.5*\epl})$) {};

% y1, Y1, P1
\node[vertex,label={0:$y_1$}] (y1) at (\xba,\yb+8*\eps) {};
\fill[rounded corners,yellow,opacity=0.5]
  ($(y1)-(0.5*\epl,2*\eps)$) rectangle ($(x1)+(-4*\eps,2*\eps)$);
\node[brown] (Y1) at (\xba+3*\eps+1*\epl,\yCb-3*\eps) {$Y_1$};
\draw[very thick,cyan,densely dotted] (w1) to[out=180,in=180,looseness=2.5] (y1);

% x2
\node (x2)
  at ($(\cC,\yCa)+(15:{(-3)*\epl} and {1.5*\epl})$) {};

% y2, Y2, P2
\node[vertex,label={0:$y_2$}] (y2) at (\xba,\yb-8*\eps) {};
\fill[rounded corners,yellow,opacity=0.5]
  ($(y2)-(0.5*\epl,-2*\eps)$) rectangle ($(x2)+(-4*\eps,-2*\eps)$);
\node[brown] (Y2) at (\xba+3*\eps+1*\epl,\yCa+3*\eps) {$Y_2$};
\draw[very thick,cyan,densely dotted] (w2) to[out=180,in=180,looseness=2.5] (y2);

\draw (y1) -- (y2);


\end{tikzpicture}

